Testing gravity with wide binaries -- 3D velocities and distances of wide binaries from Gaia and HARPS

Wide Binaries (WBs) are interesting systems to test Newton-Einstein gravity in low potentials. The basic concept is to verify whether the difference in velocity between the WB components is compatible with what is expected from the Newton law. Previous attempts, based solely on Gaia proper motion differences scaled to transverse velocity differences using mean parallax distances, do not provide conclusive results. Here we add to the Gaia transverse velocities precise measurements of the third velocity component, the radial velocity (RV), in order to identify multiple stars, and to improve the reliability of the test by using velocity differences and positions in three dimensions. We use the HARPS spectra to determine accurate RV difference between the WB components, correcting the observed velocities for gravitational redshift and convective shift. We exploit the Gaia distance distributions to determine the projected and intrinsic separations s and r and the 3-dimensional velocity differences of the binaries. Of the 44 pairs observed with HARPS, 27% show sign of multiplicity or are not suitable for the test, and 32 bona-fide WBs survive our selection. Their projected separation s is up to 14 kAU, or 0.06 parsec. We determine distances, eccentricities and position angles to reproduce the velocity differences according to Newton's law, finding reasonable solutions for all WBs but one, and with some systems possibly too near pericenter and/or at too high inclination. Our (limited) number of WBs does not show obvious trends with separation or acceleration and is consistent with Newtonian dynamics. We are collecting a larger sample of this kind to robustly assess these results.

==> (inline-0) <==
\begin{tabular}{r r r r r r r r}
  \hline
  \hline
  Nr. & Star & $\alpha$~~~~~~ & $\delta$~~~~~~ & Parallax~~~~~ & pm$\alpha$~~~~~~~~~ & pm$\delta$~~~~~~~~~~ & RUWE \\
 & & (degrees) & (degrees) & (mas)~~~~~~~ & (mas~yr$^{-1}$)~~~~~ & (mas~yr$^{-1}$)~~~~~~ & \\
  \hline
 1 & HD4552 &   11.92189 &   12.87912 &      9.188 $\pm$      0.016 &     84.485 $\pm$      0.021 &    -35.236 $\pm$      0.016 & 0.81 \\    
 1 & BD+120090 &   11.93224 &   12.87200 &      9.229 $\pm$      0.017 &     84.098 $\pm$      0.020 &    -35.772 $\pm$      0.015 & 0.90 \\ 
 2 & HIP6130 &   19.67317 &   -0.86869 &     36.399 $\pm$      0.025 &    432.564 $\pm$      0.032 &   -253.357 $\pm$      0.026 & 0.91 \\   
 2 & G56.3B &   19.66951 &   -0.87553 &     36.343 $\pm$      0.031 &    435.477 $\pm$      0.043 &   -254.683 $\pm$      0.031 & 0.88 \\    
 3 & CD-50524 &   28.10670 &  -49.53443 &      8.598 $\pm$      0.013 &     32.434 $\pm$      0.012 &    -48.125 $\pm$      0.013 & 0.99 \\  
 3 & HD11584 &   28.11510 &  -49.52397 &      8.605 $\pm$      0.013 &     31.377 $\pm$      0.012 &    -47.560 $\pm$      0.013 & 1.01 \\   
 4 & HD13357A &   32.71752 &   13.68296 &     23.304 $\pm$      0.028 &    114.008 $\pm$      0.032 &    -72.063 $\pm$      0.027 & 1.13 \\  
 4 & HD13357B &   32.71598 &   13.68221 &     23.299 $\pm$      0.027 &    110.960 $\pm$      0.025 &    -73.418 $\pm$      0.024 & 1.06 \\  
 5 & HD20766 &   49.45525 &  -62.57243 &     83.024 $\pm$      0.044 &   1337.530 $\pm$      0.051 &    649.840 $\pm$      0.071 & 0.98 \\   
 5 & HR1010 &   49.56623 &  -62.50348 &     83.061 $\pm$      0.061 &   1331.027 $\pm$      0.073 &    647.725 $\pm$      0.083 & 1.20 \\    
 6 & HD20781 &   50.01403 &  -28.78412 &     27.812 $\pm$      0.024 &    348.869 $\pm$      0.015 &    -66.614 $\pm$      0.019 & 1.04 \\   
 6 & HD20782 &   50.01667 &  -28.85436 &     27.876 $\pm$      0.017 &    349.054 $\pm$      0.011 &    -65.305 $\pm$      0.013 & 0.96 \\   
 7 & HD21209A &   50.82325 &  -49.99072 &     51.816 $\pm$      0.014 &    243.931 $\pm$      0.017 &    270.435 $\pm$      0.016 & 0.94 \\  
 7 & HD21209B &   50.81786 &  -49.99286 &     51.825 $\pm$      0.012 &    239.551 $\pm$      0.014 &    278.157 $\pm$      0.015 & 1.05 \\  
 8 & HIP17414 &   55.96975 &   16.67062 &     58.036 $\pm$      0.018 &    157.855 $\pm$      0.023 &   -316.199 $\pm$      0.015 & 1.04 \\  
 8 & HIP17405 &   55.93925 &   16.66589 &     58.028 $\pm$      0.029 &    156.277 $\pm$      0.036 &   -310.112 $\pm$      0.025 & 0.89 \\  
 9 & HD24062 &   56.19506 &  -70.02708 &     18.185 $\pm$      0.014 &    -10.078 $\pm$      0.018 &    -97.117 $\pm$      0.017 & 1.01 \\   
 9 & HD24085 &   56.25634 &  -70.02453 &     18.177 $\pm$      0.016 &     -9.063 $\pm$      0.019 &    -97.347 $\pm$      0.018 & 1.03 \\   
10 & HD26913 &   63.85699 &    6.19915 &     45.308 $\pm$      0.024 &   -101.753 $\pm$      0.026 &   -112.115 $\pm$      0.019 & 1.05 \\   
10 & HD26923 &   63.86951 &    6.18638 &     45.300 $\pm$      0.028 &   -109.614 $\pm$      0.041 &   -107.279 $\pm$      0.027 & 1.10 \\   
11 & HD29167 &   67.98291 &  -59.87497 &      9.665 $\pm$      0.013 &    -25.045 $\pm$      0.017 &    -25.669 $\pm$      0.016 & 1.01 \\   
11 & HD29167B &   67.98571 &  -59.87407 &      9.652 $\pm$      0.012 &    -26.967 $\pm$      0.015 &    -27.325 $\pm$      0.016 & 0.94 \\  
12 & HIP33705 &  105.04082 &  -31.14153 &     26.307 $\pm$      0.017 &     18.770 $\pm$      0.016 &     35.760 $\pm$      0.018 & 0.93 \\  
12 & HIP33691 &  105.01155 &  -31.22792 &     26.201 $\pm$      0.020 &     19.094 $\pm$      0.020 &     36.210 $\pm$      0.019 & 1.03 \\  
13 & HIP47836 &  146.25754 &  -49.48673 &     17.400 $\pm$      0.017 &    -23.567 $\pm$      0.020 &     97.339 $\pm$      0.017 & 0.82 \\  
13 & HIP47839 &  146.26511 &  -49.48493 &     17.425 $\pm$      0.018 &    -21.476 $\pm$      0.021 &     98.666 $\pm$      0.018 & 0.95 \\  
14 & HD96273 &  166.53082 &    7.03319 &      8.652 $\pm$      0.021 &    -14.902 $\pm$      0.022 &    -61.708 $\pm$      0.019 & 0.92 \\   
14 & AG+071510 &  166.53143 &    7.03095 &      8.700 $\pm$      0.015 &    -14.303 $\pm$      0.018 &    -62.787 $\pm$      0.014 & 0.82 \\ 
15 & HD104760 &  180.94350 &  -44.12272 &     18.975 $\pm$      0.019 &     99.110 $\pm$      0.016 &     18.378 $\pm$      0.014 & 0.98 \\  
15 & HD104759 &  180.94943 &  -44.11789 &     18.915 $\pm$      0.016 &    101.332 $\pm$      0.012 &     15.840 $\pm$      0.011 & 0.87 \\  
16 & HD106515A &  183.77623 &   -7.25755 &     29.315 $\pm$      0.030 &   -251.469 $\pm$      0.031 &    -51.330 $\pm$      0.022 & 0.97 \\ 
16 & HD106515B &  183.77432 &   -7.25769 &     29.391 $\pm$      0.029 &   -244.604 $\pm$      0.031 &    -67.744 $\pm$      0.021 & 1.00 \\ 
17 & HD133131A &  225.89847 &  -27.84315 &     19.433 $\pm$      0.027 &    156.227 $\pm$      0.035 &   -133.767 $\pm$      0.038 & 1.24 \\ 
17 & HD133131B &  225.90001 &  -27.84161 &     19.413 $\pm$      0.029 &    159.010 $\pm$      0.035 &   -139.133 $\pm$      0.037 & 1.02 \\ 
18 & HD135101A &  228.17838 &   19.28734 &     30.803 $\pm$      0.021 &   -595.904 $\pm$      0.022 &    293.484 $\pm$      0.023 & 1.01 \\ 
18 & HD135101B &  228.17961 &   19.29370 &     30.795 $\pm$      0.020 &   -593.723 $\pm$      0.024 &    283.636 $\pm$      0.019 & 1.00 \\ 
19 & HD143336 &  240.25829 &  -32.30296 &      7.670 $\pm$      0.020 &     -9.847 $\pm$      0.025 &     -0.293 $\pm$      0.018 & 1.12 \\  
19 & HD143336B &  240.25702 &  -32.30713 &      7.669 $\pm$      0.020 &     -9.864 $\pm$      0.025 &     -0.392 $\pm$      0.018 & 1.08 \\ 
20 & HD147722 &  246.16608 &  -29.70388 &     30.537 $\pm$      0.024 &     80.106 $\pm$      0.029 &   -104.506 $\pm$      0.022 & 1.01 \\  
20 & HD147723 &  246.16609 &  -29.70501 &     30.489 $\pm$      0.048 &     70.979 $\pm$      0.065 &    -79.144 $\pm$      0.046 & 1.13 \\  
21 & HD154363 &  256.26007 &   -5.07157 &     95.567 $\pm$      0.024 &   -916.343 $\pm$      0.025 &  -1138.762 $\pm$      0.019 & 0.99 \\  
21 & GJ654 &  256.30331 &   -5.09927 &     95.560 $\pm$      0.021 &   -917.207 $\pm$      0.023 &  -1132.153 $\pm$      0.016 & 0.90 \\     
22 & GJ663A &  258.83411 &  -26.60681 &    168.003 $\pm$      0.134 &   -498.600 $\pm$      0.123 &  -1149.158 $\pm$      0.086 & 0.69 \\    
22 & 36OphB &  258.83508 &  -26.60790 &    168.130 $\pm$      0.108 &   -465.861 $\pm$      0.111 &  -1141.168 $\pm$      0.073 & 0.67 \\    
23 & HD177730 &  286.58783 &  -10.71872 &     11.455 $\pm$      0.015 &    -66.132 $\pm$      0.015 &    -52.104 $\pm$      0.013 & 0.88 \\  
23 & BD-104948B &  286.58456 &  -10.72006 &     11.419 $\pm$      0.015 &    -66.080 $\pm$      0.014 &    -50.817 $\pm$      0.012 & 0.89 \\
24 & HD189739 &  300.40402 &   -1.67133 &      9.961 $\pm$      0.018 &     -6.810 $\pm$      0.021 &    -16.025 $\pm$      0.013 & 1.10 \\  
24 & HD189760 &  300.41946 &   -1.67565 &      9.984 $\pm$      0.017 &     -6.914 $\pm$      0.020 &    -15.227 $\pm$      0.013 & 0.97 \\  
25 & CPD-5211628 &  302.42477 &  -52.19092 &      4.165 $\pm$      0.017 &     17.442 $\pm$      0.019 &     13.441 $\pm$      0.015 & 1.20\\
25 & CPD-5211628B &  302.42767 &  -52.19017 &      4.143 $\pm$      0.020 &     18.016 $\pm$      0.019 &     13.758 $\pm$      0.016 & 1.21\\
26 & HD192343 &  303.53766 &    6.57695 &     15.844 $\pm$      0.024 &   -129.763 $\pm$      0.026 &    -59.661 $\pm$      0.019 & 0.88 \\ 
26 & HD192344 &  303.54013 &    6.58872 &     15.796 $\pm$      0.020 &   -132.350 $\pm$      0.024 &    -58.640 $\pm$      0.017 & 0.90 \\ 
27 & HD196067 &  310.43649 &  -75.35153 &     25.033 $\pm$      0.021 &    156.404 $\pm$      0.019 &   -162.214 $\pm$      0.022 & 1.18 \\ 
27 & HD196068 &  310.44254 &  -75.34717 &     25.038 $\pm$      0.017 &    163.531 $\pm$      0.016 &   -171.346 $\pm$      0.018 & 1.04 \\ 
28 & WASP-94A &  313.78323 &  -34.13576 &      4.750 $\pm$      0.024 &     26.500 $\pm$      0.021 &    -44.971 $\pm$      0.018 & 0.98 \\ 
28 & WASP-94B &  313.78830 &  -34.13573 &      4.721 $\pm$      0.016 &     26.191 $\pm$      0.014 &    -44.702 $\pm$      0.012 & 0.81 \\ 
29 & HD201247A &  317.60666 &  -54.57384 &     30.060 $\pm$      0.021 &    128.400 $\pm$      0.020 &    -21.441 $\pm$      0.018 & 0.89 \\
29 & HD201247B &  317.60809 &  -54.57462 &     30.032 $\pm$      0.021 &    131.971 $\pm$      0.019 &    -30.112 $\pm$      0.018 & 0.96 \\
30 & HD201796A &  318.09451 &  -15.00028 &     21.512 $\pm$      0.025 &     76.573 $\pm$      0.027 &    -39.280 $\pm$      0.022 & 0.85 \\
30 & HD201796B &  318.09360 &  -14.99953 &     21.582 $\pm$      0.025 &     66.951 $\pm$      0.028 &    -37.343 $\pm$      0.024 & 0.94 \\
31 & HD206429 &  325.99500 &  -57.32549 &     22.543 $\pm$      0.020 &   -116.541 $\pm$      0.019 &    -52.780 $\pm$      0.017 & 0.96 \\ 
31 & HD206428 &  326.00061 &  -57.28329 &     22.594 $\pm$      0.016 &   -115.253 $\pm$      0.016 &    -53.057 $\pm$      0.015 & 0.94 \\ 
32 & HD221550A &  353.33633 &  -47.30132 &     11.705 $\pm$      0.015 &     91.941 $\pm$      0.009 &    -87.166 $\pm$      0.013 & 0.92 \\
32 & HD221550B &  353.33612 &  -47.30294 &     11.726 $\pm$      0.014 &     92.720 $\pm$      0.009 &    -84.145 $\pm$      0.012 & 0.94 \\
\hline

\end{tabular}
\begin{tabular}{r r r r r r r r r r r r}
  \hline
  \hline
  Nr. & Star & Age & T$_{\rm eff}$~~~~ & log~g~~~~~~~ & [Fe/H]~~~~~~ & Mass & Radius & GR~~ &  $V_{\rm con}$ & Mask/N & RV~~~~~~~~~~~\\
      &      & (Gyr) & (K)~~~~~ & (m~s$^{-2}$)~~~~~   & (dex)~~~~~~~  & $(M_\odot)$ & $(R_\odot)$ & (km~s$^{-1}$) & (km~s$^{-1}$) & & (km~s$^{-1}$)~~~~~~~~\\
  \hline
 1                   &      HD4552           &         2.6           &        6278       $\pm$          23           &       4.323       $\pm$       0.056           &      -0.005       $\pm$       0.016           &        1.15           &        1.13           &        0.65           &       -0.67           &       G2/13           &      14.761       $\pm$       0.005          \\  
 1                   &   BD+120090           &         6.3           &        5994       $\pm$           6           &       4.298       $\pm$       0.016           &      -0.011       $\pm$       0.005           &        1.03           &        1.18           &        0.56           &       -0.59           &       G2/13           &      15.219       $\pm$       0.016          \\  
 2                   &     HIP6130           &        13.8           &        5300       $\pm$          50           &        4.43       $\pm$         0.1           &       -0.13       $\pm$        0.05           &         0.8           &        0.79           &        0.64           &       -0.39           &       K5/11           &      17.140       $\pm$        0.01          \\  
 2                   &      G56.3B           &         5.1           &        3930       $\pm$         100           &        {\it 4.40}           &        9999       $\pm$        9999           &        0.55           &        0.49           &        0.71           &       -0.32           &        K5/2           &      18.416       $\pm$       0.002          \\ 
 3                   &    CD-50524           &         1.6           &        6224       $\pm$           9           &       4.385       $\pm$       0.029           &      -0.091       $\pm$       0.007           &         1.1           &        1.04           &        0.67           &       -0.64           &       G2/13           &      22.080       $\pm$       0.002          \\  
 3                   &     HD11584           &         2.8           &        6268       $\pm$          11           &       4.353       $\pm$       0.026           &      -0.056       $\pm$       0.008           &        1.12           &        1.16           &        0.61           &       -0.66           &       G2/13           &      22.449       $\pm$       0.003          \\  
 4                   &    HD13357A           &        13.6           &        5638       $\pm$          50           &        4.33       $\pm$         0.1           &       -0.08       $\pm$        0.05           &        0.88           &        0.97           &        0.58           &       -0.48           &       G2/84           &      25.209       $\pm$       0.009          \\  
 4                   &    HD13357B           &        13.8           &        5338       $\pm$          50           &        4.36       $\pm$         0.1           &       -0.08       $\pm$        0.05           &        0.85           &        0.86           &        0.63           &       -0.41           &        G2/3           &      26.098       $\pm$        0.01          \\  
 5                   &     HD20766           &         3.2           &        5771       $\pm$          23           &       4.547       $\pm$       0.036           &      -0.189       $\pm$       0.019           &        0.92           &        0.85           &        0.69           &       -0.47           &       G2/65           &      12.555       $\pm$       0.026          \\  
 5                   &      HR1010           &         3.3           &        5878       $\pm$           5           &       4.513       $\pm$       0.011           &      -0.231       $\pm$       0.004           &        0.93           &        0.88           &        0.67           &       -0.51           &      G2/405           &      12.031       $\pm$        0.01          \\  
 6                   &     HD20781           &        13.8           &        5324       $\pm$          52           &        4.51       $\pm$         0.1           &        0.04       $\pm$        0.04           &        0.88           &        0.82           &        0.68           &       -0.38           &      G2/237           &      40.368       $\pm$       0.005          \\  
 6                   &     HD20782           &         9.1           &        5789       $\pm$          38           &        4.41       $\pm$        0.12           &       -0.02       $\pm$        0.03           &        0.96           &        0.92           &        0.66           &       -0.51           &       G2/87           &      39.964       $\pm$       0.035          \\  
 7                   &    HD21209A           &           5           &        4620       $\pm$          50           &        4.45       $\pm$         0.2           &       -0.39       $\pm$        0.05           &        0.65           &        0.61           &        0.68           &        -0.3           &       K5/64           &      -8.935       $\pm$       0.008          \\  
 7                   &    HD21209B           &         5.1           &        3908       $\pm$         100           &        {\it 4.683}           &        9999       $\pm$        9999           &        0.47           &        0.41           &        0.73           &       -0.32           &       K5/11           &      -7.627       $\pm$       0.007          \\ 
 8                   &    HIP17414           &        13.8           &        3628       $\pm$         100           &       {\it 4.019}           &        9999       $\pm$        9999           &        0.52           &        0.51           &        0.65           &       -0.38           &        K5/2           &      34.506       $\pm$       0.003          \\  
 8                   &    HIP17405           &         6.2           &        3558       $\pm$         100           &        {\it 4.449}           &        9999       $\pm$        9999           &        0.48           &        0.43           &        0.71           &        -0.4           &        M2/3           &      34.858       $\pm$       0.003          \\  
 9                   &     HD24062           &         4.6           &        6001       $\pm$           5           &       4.253       $\pm$       0.014           &       0.215       $\pm$       0.005           &        1.14           &        1.32           &        0.55           &        -0.6           &       G2/60           &      27.590       $\pm$        0.01          \\  
 9                   &     HD24085           &         4.4           &        6039       $\pm$           5           &       4.298       $\pm$       0.013           &       0.154       $\pm$       0.004           &        1.12           &        1.23           &        0.58           &        -0.6           &       G2/26           &      27.817       $\pm$       0.009          \\  
10                   &     HD26913           &           4           &        5741       $\pm$          11           &       4.502       $\pm$       0.024           &      -0.029       $\pm$       0.009           &        0.96           &         0.9           &        0.68           &       -0.47           &        G2/6           &      -7.679       $\pm$       0.011          \\  
10                   &     HD26923           &        0.94           &        6047       $\pm$           9           &       4.512       $\pm$       0.019           &      -0.009       $\pm$       0.007           &        1.07           &        0.98           &        0.69           &       -0.56           &       G2/60           &      -7.169       $\pm$       0.013          \\  
11                   &     HD29167           &         3.3           &        5893       $\pm$          21           &       4.502       $\pm$       0.047           &      -0.042       $\pm$       0.016           &           1           &        0.94           &        0.68           &       -0.52           &        G2/2           &      11.505       $\pm$       0.013          \\  
11                   &    HD29167B           &         2.2           &        5927       $\pm$          29           &       4.525       $\pm$        0.05           &           0       $\pm$        0.02           &        1.03           &        0.95           &        0.69           &       -0.52           &        G2/2           &      11.922       $\pm$       0.008          \\  
12                   &    HIP33705           &         2.7           &        6470       $\pm$          50           &       {\it 4.144}           &       -0.25       $\pm$         0.2           &        1.15           &        1.28           &        0.57           &      -0.782           &        G2/2           &      16.343       $\pm$       0.003          \\ 
12                   &    HIP33691           &         3.6           &        5450       $\pm$          50           &       {\it 4.495}           &       -0.07       $\pm$         0.2           &        0.88           &        0.83           &        0.67           &       -0.41           &        G2/2           &      16.895       $\pm$       0.001          \\  
13                   &    HIP47836           &         5.8           &        6072       $\pm$          11           &       4.407       $\pm$        0.03           &       -0.31       $\pm$        0.01           &        0.94           &        0.99           &         0.6           &       -0.59           &       G2/20           &      -1.977       $\pm$       0.006          \\  
13                   &    HIP47839           &         4.9           &        6149       $\pm$          12           &       4.402       $\pm$        0.04           &      -0.306       $\pm$        0.01           &        0.98           &        1.01           &        0.62           &       -0.61           &          GG           &      -1.797       $\pm$         0.3          \\  
14                   &     HD96273           &         4.7           &        6403       $\pm$          20           &       4.228       $\pm$       0.045           &      -0.348       $\pm$       0.013           &        1.05           &        1.29           &        0.52           &       -0.74           &       G2/15           &      -4.296       $\pm$        0.01          \\  
14                   &   AG+071510           &         4.6           &        5870       $\pm$          11           &       4.503       $\pm$       0.024           &      -0.267       $\pm$       0.008           &         0.9           &        0.88           &        0.65           &       -0.51           &       G2/14           &      -3.430       $\pm$       0.006          \\  
15                   &    HD104760           &         6.1           &        5900       $\pm$          50           &        4.32       $\pm$         0.1           &        0.07       $\pm$        0.05           &        1.03           &        1.01           &        0.65           &       -0.56           &       G2/11           &       6.368       $\pm$       0.005          \\  
15                   &    HD104759           &        12.9           &        5523       $\pm$          50           &        4.41       $\pm$         0.1           &        0.06       $\pm$        0.05           &         0.9           &        0.92           &        0.62           &       -0.44           &          GG           &       6.213       $\pm$         0.3          \\  
16                   &   HD106515A           &        13.8           &        5364       $\pm$          57           &        4.39       $\pm$        0.18           &       0.016       $\pm$       0.009           &        0.85           &        0.83           &        0.65           &       -0.41           &       G2/27           &      20.781       $\pm$       0.029          \\  
16                   &   HD106515B           &        13.8           &        5190       $\pm$          58           &         4.3       $\pm$         0.2           &       0.022       $\pm$        0.01           &        0.81           &        0.79           &        0.65           &       -0.39           &        G2/4           &      20.114       $\pm$       0.002          \\  
17                   &   HD133131A           &         8.3           &        5819       $\pm$           6           &       4.458       $\pm$       0.018           &      -0.272       $\pm$       0.005           &        0.87           &         0.9           &        0.62           &        -0.5           &        G2/8           &     -16.052       $\pm$       0.002          \\  
17                   &   HD133131B           &         8.6           &        5826       $\pm$          12           &       4.447       $\pm$       0.035           &      -0.285       $\pm$        0.01           &        0.86           &        0.91           &         0.6           &       -0.51           &        G2/4           &     -16.454       $\pm$       0.002          \\  
18                   &   HD135101A           &          13           &        5612       $\pm$          50           &        4.16       $\pm$         0.1           &        0.03       $\pm$        0.05           &        0.91           &        1.29           &        0.45           &       -0.51           &       G2/69           &     -38.829       $\pm$       0.013          \\  
18                   &   HD135101B           &        13.8           &        5444       $\pm$          50           &         4.4       $\pm$         0.1           &        0.03       $\pm$        0.05           &        0.87           &        0.89           &        0.62           &       -0.42           &        G2/2           &     -39.024       $\pm$       0.002          \\  
19                   &    HD143336           &           3           &        6208       $\pm$          22           &       4.377       $\pm$       0.066           &      -0.051       $\pm$       0.014           &         1.1           &        1.11           &        0.63           &       -0.64           &        G2/3           &     -19.693       $\pm$       0.011          \\  
19                   &   HD143336B           &         3.9           &        5943       $\pm$          11           &       4.472       $\pm$       0.036           &      -0.118       $\pm$       0.008           &        0.98           &        0.94           &        0.66           &       -0.54           &        G2/2           &     -19.216       $\pm$        0.01          \\  
20                   &    HD147722           &         4.7           &        6025       $\pm$           5           &       4.295       $\pm$       0.013           &       0.125       $\pm$       0.005           &         1.1           &         1.2           &        0.58           &        -0.6           &       G2/14           &      -1.008       $\pm$        0.01          \\  
20                   &    HD147723           &         5.4           &        6026       $\pm$           9           &       4.098       $\pm$       0.017           &       0.139       $\pm$       0.007           &        1.16           &        1.59           &        0.46           &       -0.64           &       G2/19           &      -2.481       $\pm$       0.003          \\  
21                   &    HD154363           &        13.8           &        4400       $\pm$         100           &         4.6       $\pm$         0.1           &       -0.59       $\pm$         0.1           &        0.57           &        0.55           &        0.66           &       -0.28           &       K5/71           &      34.222       $\pm$       0.008          \\  
21                   &       GJ654           &        13.8           &        3658       $\pm$          70           &        4.79       $\pm$         0.2           &       -0.36       $\pm$         0.2           &        0.52           &        0.41           &        0.81           &       -0.37           &      M2/195           &      35.012       $\pm$       0.003          \\  
22                   &      GJ663A           &        13.8           &        5087       $\pm$          50           &        4.58       $\pm$         0.1           &       -0.25       $\pm$        0.05           &        0.74           &         0.7           &        0.67           &       -0.33           &       K5/57           &       0.620       $\pm$       0.001          \\  
22                   &      36OphB           &        13.8           &        4979       $\pm$          50           &        4.53       $\pm$         0.1           &       -0.32       $\pm$        0.05           &         0.7           &        0.68           &        0.66           &       -0.32           &       K5/57           &       0.380       $\pm$       0.001          \\  
23                   &    HD177730           &         0.9           &        5926       $\pm$           9           &       4.535       $\pm$       0.017           &       -0.07       $\pm$       0.006           &        1.01           &        0.92           &         0.7           &       -0.52           &        G2/8           &       2.074       $\pm$       0.008          \\  
23                   &  BD-104948B           &           1           &        5925       $\pm$           7           &        4.53       $\pm$       0.014           &      -0.071       $\pm$       0.005           &        1.01           &        0.92           &         0.7           &       -0.52           &        G2/8           &       2.668       $\pm$       0.012          \\  
24                   &    HD189739           &         4.5           &        6138       $\pm$          11           &       4.283       $\pm$       0.027           &        0.01       $\pm$       0.009           &         1.1           &        1.24           &        0.56           &       -0.64           &       G2/16           &     -60.548       $\pm$       0.004          \\  
24                   &    HD189760           &         4.8           &        6087       $\pm$          11           &       4.308       $\pm$       0.029           &       0.017       $\pm$       0.009           &        1.08           &         1.2           &        0.57           &       -0.61           &       G2/16           &     -59.647       $\pm$       0.014          \\  
25                   & CPD-5211628           &         4.5           &        5088       $\pm$          30           &         3.7       $\pm$       0.068           &       0.162       $\pm$       0.022           &        1.29           &        2.62           &        0.31           &       -0.46           &        G2/1           &      11.670       $\pm$        0.01          \\  
25                   & CPD-5211628B           &        11.4           &        5483       $\pm$          23           &       4.038       $\pm$       0.046           &       0.169       $\pm$       0.018           &           1           &        1.57           &        0.41           &        -0.5           &        G2/1           &      11.890       $\pm$        0.01          \\ 
26                   &    HD192343           &         7.8           &        5783       $\pm$           5           &       4.188       $\pm$       0.011           &       0.219       $\pm$       0.005           &        1.05           &        1.31           &        0.51           &       -0.55           &       G2/14           &      -0.429       $\pm$       0.002          \\  
26                   &    HD192344           &         8.7           &        5687       $\pm$           7           &        4.07       $\pm$       0.015           &       0.199       $\pm$       0.007           &        1.06           &        1.54           &        0.44           &       -0.55           &       G2/14           &      -0.359       $\pm$       0.003          \\  
27                   &    HD196067           &         4.5           &        6005       $\pm$           6           &       4.203       $\pm$       0.015           &        0.19       $\pm$       0.007           &        1.12           &        1.21           &        0.59           &       -0.61           &       G2/36           &     -10.802       $\pm$       0.016          \\  
27                   &    HD196068           &           4           &        5975       $\pm$           4           &       4.298       $\pm$       0.011           &       0.279       $\pm$       0.004           &        1.14           &        1.24           &        0.58           &       -0.58           &       G2/18           &     -10.834       $\pm$        0.02          \\  
28                   &    WASP-94A           &         2.2           &        6198       $\pm$           8           &         4.3       $\pm$        0.02           &       0.318       $\pm$       0.006           &        1.25           &        1.29           &        0.62           &       -0.65           &       G2/65           &      -8.805       $\pm$       0.016          \\  
28                   &    WASP-94B           &         1.5           &        6112       $\pm$           6           &        4.38       $\pm$        0.02           &       0.305       $\pm$       0.005           &        1.21           &        1.16           &        0.66           &       -0.61           &          GG           &      -8.955       $\pm$         0.3          \\  
29                   &   HD201247A           &         3.6           &        5742       $\pm$          10           &       4.512       $\pm$        0.02           &      -0.007       $\pm$       0.008           &        0.98           &        0.91           &        0.69           &       -0.47           &        G2/6           &      -3.357       $\pm$       0.024          \\  
29                   &   HD201247B           &           4           &        5632       $\pm$          14           &       4.533       $\pm$       0.024           &       0.016       $\pm$        0.01           &        0.95           &        0.88           &        0.69           &       -0.44           &        G2/6           &      -4.410       $\pm$       0.024          \\  
30                   &   HD201796A           &         4.4           &        5865       $\pm$           9           &       4.503       $\pm$       0.018           &       0.122       $\pm$       0.008           &        1.05           &        0.99           &        0.67           &       -0.51           &        G2/9           &     -20.627       $\pm$        0.01          \\  
30                   &   HD201796B           &         2.7           &        5843       $\pm$          10           &       4.513       $\pm$       0.018           &       0.118       $\pm$       0.008           &        0.96           &         0.9           &        0.68           &        -0.5           &        G2/6           &     -21.222       $\pm$       0.008          \\  
31                   &    HD206429           &         5.1           &        6321       $\pm$          23           &       4.133       $\pm$       0.043           &      -0.235       $\pm$       0.015           &        1.09           &        1.46           &        0.48           &       -0.73           &       G2/22           &      37.173       $\pm$       0.002          \\  
31                   &    HD206428           &         4.1           &        6373       $\pm$          21           &       4.292       $\pm$       0.049           &      -0.268       $\pm$       0.014           &        1.06           &         1.2           &        0.56           &       -0.71           &       G2/22           &      37.209       $\pm$       0.012          \\  
32                   &   HD221550A           &         6.4           &        5634       $\pm$          10           &        4.49       $\pm$        0.03           &      -0.018       $\pm$       0.008           &        0.92           &        0.89           &        0.66           &       -0.45           &       G2/11           &       8.306       $\pm$       0.022          \\  
32                   &   HD221550B           &         4.2           &        5633       $\pm$          14           &       4.525       $\pm$       0.025           &      -0.027       $\pm$       0.009           &        0.93           &        0.87           &        0.68           &       -0.44           &        G2/8           &       9.521       $\pm$       0.023          \\  
\hline

\end{tabular}
\begin{tabular}{cllrrrrrrr}
  \hline
  \hline
  Nr. & Star 1 & Star 2 & $(\alpha_1-\alpha_2)\cos \overline{\delta}$ & $\delta_1-\delta_2$ &  $\theta$~~~~ & M~~~  &$D_1$~~~  & $D_2$~~~ & $\chi^2_{\rm D}$ \\
   & & & $('')$~~  & $('')$~~ & $('')$~~ & ($M_\odot$) &  (pc)~~ &  (pc)~~ & \\
\hline
   1                &      HD4552           &   BD+120090           &       36.31           &      -25.65           &       44.46           &        2.18           &     108.591           &     108.583           &       3.033          \\  
   2                &     HIP6130           &      G56.3B           &       13.17           &       24.60           &       27.90           &        1.35           &      27.490           &      27.497           &       1.435          \\  
   3                &    CD-50524           &     HD11584           &       19.62           &       37.64           &       42.45           &        2.22           &     116.265           &     116.271           &       0.154          \\  
   4                &    HD13357A           &    HD13357B           &        5.38           &        2.69           &        6.02           &        1.73           &      42.912           &      42.917           &       0.008          \\  
   5                &     HD20766           &      HR1010           &      184.23           &      248.21           &      309.11           &        1.85           &      12.045           &      12.039           &       0.004          \\  
   6                &     HD20781           &     HD20782           &        8.35           &     -252.85           &      252.99           &        1.84           &      35.928           &      35.884           &       0.991          \\  
   7                &    HD21209A           &     GJ56.3B           &      -12.48           &       -7.71           &       14.67           &        1.12           &      19.299           &      19.296           &       0.000          \\  
   8                &    HIP17414           &    HIP17405           &      105.17           &       17.04           &      106.54           &           1           &      17.231           &      17.234           &       0.002          \\  
   9                &     HD24062           &     HD24085           &      -75.36           &       -9.18           &       75.91           &        2.26           &      54.989           &      55.009           &       0.009          \\  
  10                &     HD26913           &     HD26923           &      -44.81           &       45.98           &       64.20           &        2.03           &      22.070           &      22.075           &       0.006          \\  
  11                &     HD29167           &    HD29167B           &        5.06           &        3.21           &        6.00           &        2.03           &     103.565           &     103.569           &       0.543          \\  
  12                &    HIP33705           &    HIP33691           &       90.15           &      311.03           &      323.83           &        2.03           &      38.012           &      38.168           &       0.004          \\  
  13                &    HIP47836           &    HIP47839           &       17.71           &        6.48           &       18.86           &        1.92           &      57.472           &      57.471           &       1.811          \\  
  14                &     HD96273           &   AG+071510           &       -2.13           &        8.06           &        8.34           &        1.95           &     115.132           &     115.138           &       3.535          \\  
  15                &    HD104760           &    HD104759           &      -15.37           &      -17.39           &       23.21           &        1.93           &      52.793           &      52.793           &       5.953          \\  
  16                &   HD106515A           &   HD106515B           &        6.83           &        0.50           &        6.85           &        1.66           &      34.045           &      34.045           &       4.218          \\  
  17                &   HD133131A           &   HD133131B           &        4.85           &        5.55           &        7.37           &        1.73           &      51.495           &      51.494           &       0.307          \\  
  18                &   HD135101A           &   HD135101B           &       -4.22           &      -22.88           &       23.26           &        1.78           &      32.463           &      32.467           &       0.067          \\  
  19                &    HD143336           &   HD143336B           &        3.88           &       15.03           &       15.53           &        2.08           &     130.397           &     130.385           &       0.005          \\  
  20                &    HD147722           &    HD147723           &        0.06           &       -4.07           &        4.07           &        2.26           &      32.756           &      32.756           &       0.806          \\  
  21                &    HD154363           &       GJ654           &     -155.15           &       99.70           &      184.42           &        1.09           &      10.466           &      10.466           &       1.006          \\  
  22                &      GJ663A           &      36OphB           &        3.21           &       -3.93           &        5.07           &        1.44           &       5.954           &       5.948           &       0.086          \\  
  23                &    HD177730           &  BD-104948B           &       11.61           &        4.84           &       12.57           &        2.02           &      87.425           &      87.444           &       2.563          \\  
  24                &    HD189739           &    HD189760           &       55.50           &      -15.54           &       57.64           &        2.18           &     100.193           &     100.195           &       1.199          \\  
  25                & CPD-5211628           & CPD-5211628B           &       -6.38           &       -2.68           &        6.92           &        2.29           &     240.614           &     240.627           &       0.679          \\ 
  26                &    HD192343           &    HD192344           &       -8.79           &      -42.36           &       43.27           &        2.11           &      63.206           &      63.207           &       2.435          \\  
  27                &    HD196067           &    HD196068           &        5.49           &       15.69           &       16.62           &        2.26           &      39.941           &      39.941           &       0.043          \\  
  28                &    WASP-94A           &    WASP-94B           &      -15.06           &       -0.10           &       15.06           &        2.46           &     211.396           &     211.481           &       0.867          \\  
  29                &   HD201247A           &   HD201247B           &       -3.08           &        2.82           &        4.18           &        1.93           &      33.292           &      33.293           &       1.247          \\  
  30                &   HD201796A           &   HD201796B           &       -3.28           &        2.67           &        4.23           &        2.01           &      46.414           &      46.416           &       4.099          \\  
  31                &    HD206429           &    HD206428           &       10.92           &      151.89           &      152.29           &        2.15           &      44.332           &      44.278           &       0.918          \\  
  32                &   HD221550A           &   HD221550B           &       -0.48           &       -5.83           &        5.85           &        1.85           &      85.444           &      85.445           &       2.404          \\  
\hline
\end{tabular}
\begin{tabular}{crrrrrrr}
  \hline
  \hline
Nr. & $V_{\rm ra}$~~~~~~~ & $V_{\rm dec}$~~~~~~~ & $V_{\rm rad}$~~~~~~~ & $V_{\rm tan}$~~~~~~~ & $V_{\rm tot}~~~~~~~$ & $\Gamma_{\rm 2D}$~~~~~~~~  & $\Gamma_{\rm 3D}$~~~~~~~~\\
&  (m~s$^{-1}$)~~~~~ & (m~s$^{-1}$)~~~~~ & (m~s$^{-1}$)~~~~~ & (m~s$^{-1}$)~~~~~ & (m~s$^{-1}$)~~~~~ & (degree)~~~~ & (degree)~~~~  \\
\hline
  1                  &      -202.4       $\pm$         3.1           &      -274.8       $\pm$         2.4           &       468.0       $\pm$        16.8           &       341.3       $\pm$         2.8           &       579.2       $\pm$        13.3           &        91.1       $\pm$         0.5           &       106.1       $\pm$         0.7          \\  
  2                  &      -393.2       $\pm$         1.5           &       180.7       $\pm$         1.1           &     -1136.0       $\pm$        41.3           &       432.7       $\pm$         1.5           &      1215.6       $\pm$        34.8           &        93.5       $\pm$         0.1           &        36.6       $\pm$         0.4          \\  
  3                  &       581.6       $\pm$         2.0           &      -309.6       $\pm$         2.1           &      -449.0       $\pm$         40.2           &       658.9       $\pm$         2.1           &       797.3       $\pm$         23.0           &        89.5       $\pm$         0.2           &        81.5       $\pm$         0.4        \\  
  4                  &       617.6       $\pm$         1.7           &       277.2       $\pm$         1.6           &      -769.0       $\pm$        13.4           &       677.0       $\pm$         1.7           &      1024.5       $\pm$        10.4           &         2.4       $\pm$         0.1           &        26.2       $\pm$         1.5          \\  
  5                  &      -408.4       $\pm$         1.1           &      -138.8       $\pm$         1.3           &      -464.0       $\pm$        27.9           &       431.3       $\pm$         1.1           &       633.5       $\pm$        19.2           &       145.4       $\pm$         0.2           &       107.8       $\pm$         1.7          \\  
  6                  &       -42.2       $\pm$         0.7           &       236.8       $\pm$         0.8           &      -254.0       $\pm$        35.4           &       240.5       $\pm$         0.8           &       349.8       $\pm$        24.8           &       171.8       $\pm$         0.2           &        87.8       $\pm$         5.2          \\  
  7                  &      -404.8       $\pm$         0.4           &       701.7       $\pm$         0.4           &      1278.0       $\pm$        41.4           &       810.1       $\pm$         0.4           &      1513.1       $\pm$        38.4           &        91.7       $\pm$         0.1           &       142.7       $\pm$         0.8          \\  
  8                  &       126.7       $\pm$         0.7           &      -492.8       $\pm$         0.5           &      -312.0       $\pm$         4.2           &       508.9       $\pm$         0.5           &       596.9       $\pm$         2.4           &        84.8       $\pm$         0.1           &        76.1       $\pm$         0.8          \\  
  9                  &      -263.6       $\pm$         1.4           &        68.8       $\pm$         1.3           &      -197.0       $\pm$        13.4           &       272.5       $\pm$         1.7           &       336.2       $\pm$         8.9           &        21.6       $\pm$         0.3           &        18.4       $\pm$         3.3          \\  
 10                  &       824.7       $\pm$         1.1           &      -503.7       $\pm$         0.7           &      -590.0       $\pm$        17.0           &       966.4       $\pm$         1.1           &      1132.2       $\pm$         8.2           &       165.7       $\pm$         0.1           &       114.3       $\pm$         2.1          \\  
 11                  &       944.2       $\pm$         2.4           &       813.7       $\pm$         2.4           &      -407.0       $\pm$        15.3           &      1246.4       $\pm$         2.5           &      1311.1       $\pm$         5.2           &       171.7       $\pm$         0.1           &       103.4       $\pm$         1.9          \\  
 12                  &       -72.6       $\pm$         1.0           &      -107.9       $\pm$         1.0           &       -80.0       $\pm$        40.1           &       130.1       $\pm$         1.0           &       152.7       $\pm$        20.0           &       162.2       $\pm$         0.4           &        78.5       $\pm$        11.8          \\  
 13                  &       569.7       $\pm$         1.7           &       361.3       $\pm$         1.4           &       180.0       $\pm$       300.1           &       674.6       $\pm$         1.7           &       698.2       $\pm$        94.9           &        12.3       $\pm$         0.1           &        14.3       $\pm$        21.0          \\  
 14                  &      -326.6       $\pm$         3.2           &       590.6       $\pm$         2.7           &      -506.0       $\pm$        41.7           &       674.9       $\pm$         2.4           &       843.5       $\pm$        27.6           &        13.4       $\pm$         0.2           &        17.4       $\pm$         2.6          \\  
 15                  &       556.0       $\pm$         1.1           &      -635.4       $\pm$         1.0           &      -245.0       $\pm$       300.0           &       844.3       $\pm$         1.2           &       879.1       $\pm$        97.8           &        97.4       $\pm$         0.1           &        97.1       $\pm$        16.4          \\  
 16                  &     -1107.8       $\pm$         1.5           &      2649.0       $\pm$         1.0           &       687.0       $\pm$        29.1           &      2871.3       $\pm$         1.0           &      2952.4       $\pm$         7.1           &       108.5       $\pm$         0.1           &       109.9       $\pm$         0.1          \\  
 17                  &       677.9       $\pm$         2.5           &     -1308.6       $\pm$         2.7           &      -372.0       $\pm$         2.8           &      1473.7       $\pm$         2.5           &      1520.0       $\pm$         2.4           &       111.5       $\pm$         0.1           &        94.2       $\pm$         1.1          \\  
 18                  &      -324.5       $\pm$         1.0           &      1510.3       $\pm$         1.0           &       455.0       $\pm$        42.1           &      1544.7       $\pm$         1.0           &      1610.4       $\pm$        12.4           &       157.4       $\pm$         0.1           &       144.2       $\pm$         1.4          \\  
 19                  &       -10.0       $\pm$         4.6           &       -60.8       $\pm$         3.3           &       347.0       $\pm$        14.9           &        61.6       $\pm$         3.4           &       352.4       $\pm$        15.0           &         5.1       $\pm$         3.5           &        30.8       $\pm$         1.4          \\  
 20                  &     -1417.4       $\pm$         2.3           &      3938.5       $\pm$         1.7           &     -1313.0       $\pm$        10.4           &      4185.8       $\pm$         1.7           &      4386.9       $\pm$         3.6           &       161.1       $\pm$         0.1           &       124.2       $\pm$         0.4          \\  
 21                  &        44.5       $\pm$         0.4           &      -325.9       $\pm$         0.3           &      -730.0       $\pm$         8.5           &       328.9       $\pm$         0.3           &       800.7       $\pm$         7.2           &       130.5       $\pm$         0.1           &       103.2       $\pm$         0.7          \\  
 22                  &       937.1       $\pm$         1.0           &       257.5       $\pm$         0.7           &      -240.0       $\pm$         1.4           &       971.8       $\pm$         1.0           &      1001.0       $\pm$         1.1           &        66.5       $\pm$         0.1           &        75.6       $\pm$         2.2          \\  
 23                  &       -15.4       $\pm$         1.8           &      -529.1       $\pm$         1.6           &      -594.0       $\pm$        42.5           &       529.3       $\pm$         2.0           &       795.6       $\pm$        31.2           &       114.5       $\pm$         0.2           &        49.8       $\pm$         1.8          \\  
 24                  &        49.2       $\pm$         2.9           &      -378.9       $\pm$         1.9           &      -861.0       $\pm$        14.6           &       382.1       $\pm$         2.0           &       942.0       $\pm$        13.1           &       113.0       $\pm$         0.4           &        94.4       $\pm$         0.4          \\  
 25                  &      -655.9       $\pm$         6.5           &      -362.3       $\pm$         5.2           &      -160.0       $\pm$        42.4           &       749.3       $\pm$         6.6           &       766.2       $\pm$        10.7           &         6.1       $\pm$         0.4           &        44.9       $\pm$         3.1          \\  
 26                  &       775.9       $\pm$         2.2           &      -305.6       $\pm$         1.6           &      -130.0       $\pm$         3.6           &       833.9       $\pm$         2.2           &       843.9       $\pm$         2.2           &        80.2       $\pm$         0.1           &        79.7       $\pm$         0.2          \\  
 27                  &      1349.1       $\pm$         1.0           &     -1728.7       $\pm$         1.1           &       -52.0       $\pm$        25.6           &      2192.8       $\pm$         1.1           &      2193.4       $\pm$         1.2           &       122.8       $\pm$         0.1           &       122.1       $\pm$         0.2          \\  
 28                  &       299.0       $\pm$         5.3           &      -251.7       $\pm$         4.7           &       230.0       $\pm$       300.4           &       390.9       $\pm$         5.2           &       453.5       $\pm$       157.5           &       139.5       $\pm$         0.7           &       128.0       $\pm$        31.7          \\   
 29                  &      -563.8       $\pm$         0.9           &      1368.4       $\pm$         0.8           &      1083.0       $\pm$        33.9           &      1480.0       $\pm$         0.9           &      1834.0       $\pm$        20.5           &        24.6       $\pm$         0.1           &        56.4       $\pm$         1.2          \\   
 30                  &      2116.5       $\pm$         1.8           &      -425.9       $\pm$         1.5           &       615.0       $\pm$        12.8           &      2159.0       $\pm$         1.7           &      2244.9       $\pm$         3.4           &        27.7       $\pm$         0.1           &        76.8       $\pm$         1.0          \\   
 31                  &       300.3       $\pm$         1.1           &       -44.6       $\pm$         1.0           &       -64.0       $\pm$        12.2           &       303.6       $\pm$         1.1           &       310.3       $\pm$         2.6           &        94.4       $\pm$         0.2           &        77.6       $\pm$         6.1          \\   
 32                  &      -316.4       $\pm$         1.1           &     -1223.3       $\pm$         1.5           &     -1185.0       $\pm$        31.8           &      1263.6       $\pm$         1.4           &      1732.3       $\pm$        22.1           &       170.7       $\pm$         0.1           &       107.6       $\pm$         1.1          \\   
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
  \hline
  \hline
Nr. & $s$~~~~ & $r$~~~~ & $a$~~~~ & ~~$e_{\rm min}$ & $e$~~ & $i_{\rm min}$~ & $i$~~~~ & $\phi-\phi_0$ &
  $\phi_0$~~~~ & $\psi$~~~~ & $\gamma_{\rm 2D}$~~ & $\gamma_{3\rm D}$~~ & log P &
  log $A_{\rm N}$\\
    &  (pc)~~ & (pc)~~ & (pc)~~ & & & (degree) & (degree) & (degree) & (degree) & (degree) & (degree) & (degree) & (yr) & (m~s$^{-2}$) \\
\hline
  1                  &      0.0234           &      0.0248           &       0.022           &        0.11           &        0.71           &        19.2           &        53.6           &       321.5           &        14.3           &        81.7           &        91.2           &       105.9           &        5.32           &       -9.31          \\   
  2                  &      0.0037           &      0.0076           &       0.099           &        0.92           &        0.97           &        60.5           &        73.1           &       109.4           &       136.1           &       -78.2           &        93.4           &        36.4           &        6.40           &       -8.48          \\   
  3                  &      0.0239           &      0.0247           &       0.070           &        0.65           &        0.66           &        14.5           &        36.3           &        21.8           &       183.3           &       -73.5           &        89.5           &        81.4           &        6.04           &       -9.25          \\   
  4                  &      0.0013           &      0.0048           &       0.004           &        0.33           &        0.91           &        74.8           &        89.1           &       162.6           &       302.5           &       -48.2           &         2.2           &        26.7           &        4.19           &       -7.98          \\   
  5                  &      0.0180           &      0.0190           &       0.018           &        0.04           &        0.69           &        18.1           &        67.3           &       316.3           &       243.3           &       -52.7           &       145.4           &       107.7           &        5.23           &       -9.15          \\   
  6                  &      0.0440           &      0.0627           &       0.061           &        0.03           &        0.05           &        45.4           &        86.1           &       129.9           &       275.7           &       -46.8           &       171.8           &        87.7           &        6.01           &      -10.18          \\   
  7                  &      0.0014           &      0.0039           &       0.024           &        0.84           &        0.87           &        69.2           &        72.1           &       237.5           &        43.2           &        64.9           &        91.7           &       144.2           &        5.51           &       -7.98          \\   
  8                  &      0.0089           &      0.0094           &       0.008           &        0.22           &        0.32           &        18.5           &        34.0           &       145.9           &       248.7           &       -69.2           &        84.8           &        76.1           &        4.80           &       -8.80          \\   
  9                  &      0.0202           &      0.0281           &       0.017           &        0.67           &        0.97           &        44.0           &        46.9           &       174.3           &       293.6           &       -53.9           &        21.6           &        18.2           &        5.13           &       -9.40          \\   
 10                  &      0.0069           &      0.0082           &       0.010           &        0.20           &        0.67           &        32.9           &        78.8           &       297.7           &        95.9           &       -32.0           &       165.7           &       114.4           &        4.83           &       -8.37          \\   
 11                  &      0.0030           &      0.0057           &       0.007           &        0.13           &        0.24           &        58.2           &        85.7           &       250.2           &       168.3           &       -18.0           &       171.6           &       103.5           &        4.54           &       -8.06          \\   
 12                  &      0.0597           &      0.1669           &       0.107           &        0.55           &        0.57           &        69.0           &        84.5           &       172.1           &       257.7           &       -30.7           &       162.2           &        79.6           &        6.36           &      -10.99          \\   
 13                  &      0.0053           &      0.0053           &       0.003           &        0.69           &        0.99           &         7.2           &        18.7           &       176.1           &        27.0           &        35.8           &        12.3           &        12.6           &        4.08           &       -8.02          \\   
 14                  &      0.0047           &      0.0075           &       0.005           &        0.37           &        0.97           &        51.4           &        65.7           &       170.0           &       311.0           &       -43.0           &        13.4           &        16.0           &        4.43           &       -8.31          \\   
 15                  &      0.0059           &      0.0059           &       0.004           &        0.45           &        0.56           &         0.1           &        17.3           &       340.0           &       199.6           &       -83.3           &        97.4           &        97.1           &        4.25           &       -8.12          \\   
 16                  &      0.0011           &      0.0011           &       0.002           &        0.40           &        0.43           &         8.7           &        15.0           &       213.5           &       290.7           &        74.2           &       108.6           &       110.0           &        3.78           &       -6.75          \\   
 17                  &      0.0018           &      0.0026           &       0.002           &        0.18           &        0.21           &        45.7           &        50.8           &       335.0           &        92.4           &       -18.4           &       111.6           &        94.3           &        3.87           &       -7.46          \\   
 18                  &      0.0037           &      0.0054           &       0.029           &        0.82           &        0.85           &        47.0           &        64.2           &       230.1           &         4.2           &        19.2           &       157.4           &       144.9           &        5.55           &       -8.06          \\   
 19                  &      0.0098           &      0.0150           &       0.008           &        0.79           &        0.95           &        49.2           &        88.7           &       174.5           &        54.7           &        79.4           &         5.3           &        30.2           &        4.70           &       -8.89          \\   
 20                  &      0.0006           &      0.0008           &       0.002           &        0.57           &        0.60           &        35.4           &        72.1           &       215.5           &         2.0           &       -18.1           &       161.0           &       124.4           &        3.70           &       -6.30          \\   
 21                  &      0.0094           &      0.0094           &       0.018           &        0.47           &        0.96           &         2.4           &        71.1           &       332.6           &        29.9           &       -74.1           &       130.5           &       103.4           &        5.32           &       -8.76          \\   
 22                  &      0.0001           &      0.0059           &       0.006           &        0.04           &        0.25           &        88.6           &        88.7           &       114.0           &       336.6           &       -13.9           &        66.5           &        75.5           &        4.52           &       -8.24          \\   
 23                  &      0.0053           &      0.0198           &       0.036           &        0.45           &        0.75           &        74.4           &        77.9           &       105.5           &       334.7           &       -51.7           &       114.6           &        48.1           &        5.65           &       -9.15          \\   
 24$^a$              &      0.0280           &      0.0281           &      79.158           &        1.00           &        1.00           &         5.1           &        77.9           &       180.0           &         5.2           &       -84.6           &       113.0           &        90.2           &       10.59           &       -9.29          \\   
 25                  &      0.0081           &      0.0147           &       0.013           &        0.12           &        0.71           &        56.7           &        85.3           &       142.2           &       160.9           &       -12.1           &         6.1           &        44.9           &        4.97           &       -8.83          \\   
 26                  &      0.0133           &      0.0133           &       0.014           &        0.04           &        0.18           &         4.1           &         9.3           &        86.9           &       299.5           &       -73.9           &        80.2           &        79.7           &        5.02           &       -8.78          \\   
 27                  &      0.0032           &      0.0033           &       0.008           &        0.61           &        0.63           &         8.5           &        11.3           &       205.9           &       202.7           &        -9.5           &       122.7           &       122.0           &        4.68           &       -7.53          \\   
 28                  &      0.0154           &      0.0864           &       0.269           &        0.68           &        0.79           &        79.7           &        82.6           &       257.1           &         5.7           &        35.9           &       139.5           &       133.0           &        6.92           &      -10.34          \\   
 29                  &      0.0007           &      0.0007           &       0.001           &        0.72           &        0.82           &        15.2           &        66.8           &       170.7           &       352.7           &        39.3           &        24.6           &        55.8           &        2.74           &       -6.26          \\  
 30                  &      0.0010           &      0.0018           &       0.002           &        0.03           &        0.23           &        57.4           &        75.7           &        96.1           &       203.6           &        16.5           &        27.7           &        76.9           &        3.71           &       -7.05          \\  
 31                  &      0.0327           &      0.0633           &       0.047           &        0.34           &        0.37           &        58.9           &        59.5           &       164.1           &       279.6           &       -15.2           &        94.3           &        81.1           &        5.82           &      -10.13          \\  
 32                  &      0.0024           &      0.0028           &       0.003           &        0.04           &        0.38           &        28.7           &        83.7           &       286.4           &       282.4           &       -42.8           &       170.7           &       108.3           &        4.03           &       -7.47          \\  
\hline

\end{tabular}
